Efficient Representation and Counting of Antipower Factors in Words

A $k$-antipower (for $k \ge 2$) is a concatenation of $k$ pairwise distinct words of the same length. The study of fragments of a word being antipowers was initiated by Fici et al. (ICALP 2016) and first algorithms for computing such fragments were presented by Badkobeh et al. (Inf. Process. Lett., 2018). We address two open problems posed by Badkobeh et al. We propose efficient algorithms for counting and reporting fragments of a word which are $k$-antipowers. They work in $\mathcal{O}(nk \log k)$ time and $\mathcal{O}(nk \log k + C)$ time, respectively, where $C$ is the number of reported fragments. For $k=o(\sqrt{n/\log n})$, this improves the time complexity of $\mathcal{O}(n^2/k)$ of the solution by Badkobeh et al. We also show that the number of different $k$-antipower factors of a word of length $n$ can be computed in $\mathcal{O}(nk^4 \log k \log n)$ time. Our main algorithmic tools are runs and gapped repeats. Finally we present an improved data structure that checks, for a given fragment of a word and an integer $k$, if the fragment is a $k$-antipower. This is a full and extended version of a paper from LATA 2019. In particular, all results about counting different antipowers factors are completely new compared with the LATA proceedings version.

==> _fig_chain.tex <==
\begin{tikzpicture}[scale=0.5]
  \filldraw[white!80!black] (0,0) rectangle (2,0.5)  (8,0) rectangle (10,0.5);
  \draw (0,0) rectangle (10,0.5);
  \draw (2,0) -- (2,0.5)  (8,0) -- (8,0.5);
  \draw (1,0.5) node[above] {$d$};
  \draw (9,0.5) node[above] {$d$};
  \draw[decorate, decoration=brace] (2,0.7) -- node[above] {$q \cdot d$} (8,0.7);

  \draw (-9,-0.5) -- (13,-0.5);
  \draw[very thick] (0,-0.7) -- (0,-0.3);
  \draw[very thick] (-2,-0.7) -- (-2,-0.3);
  \draw[very thick] (-4,-0.7) -- (-4,-0.3);
  \draw[very thick] (-8,-0.7) -- (-8,-0.3);
  \draw (0,-0.7) node[below] {$i$};
  \draw (-2,-0.7) node[below] {$i-d$};
  \draw (-4,-0.7) node[below] {$i-2d$};
  \draw (-8,-0.7) node[below] {$i-(k-q-2)d$};
  \draw[xshift=-2cm] (0,0.5) .. controls (0.6,1) and (1.4,1) .. (2,0.5);
  \draw[xshift=-4cm] (0,0.5) .. controls (0.6,1) and (1.4,1) .. (2,0.5);
  \draw[xshift=-8cm] (0,0.5) .. controls (0.6,1) and (1.4,1) .. (2,0.5);
  \draw[latex-latex,densely dashed] (-8,2) -- node[above] {$k \cdot d$} (10,2);
  \draw (-5,0.6) node {\ldots};
\end{tikzpicture}



==> _fig_itree1.tex <==
\begin{tikzpicture}[xscale=1.3]
\small
  \draw (0,0) node (n1) {$[0 \dd 8)$};

  \draw (-2,-1) node (n2) {$[0 \dd 4)$};
  \draw (2,-1) node (n3) {$[4 \dd 8)$};

  \draw (-3,-2) node (n4) {$[0 \dd 2)$};
  \draw (-1,-2) node[ellipse,thick,draw] (n5) {$[2 \dd 4)$};
  \draw (1,-2) node[ellipse,thick,draw] (n6) {$[4 \dd 6)$};
  \draw (3,-2) node (n7) {$[6 \dd 8)$};

  \draw (-3.5,-3) node (n8) {$[0 \dd 1)$};
  \draw (-2.5,-3) node[ellipse,thick,draw] (n9) {$[1 \dd 2)$};
  \draw (-1.5,-3) node (n10) {$[2 \dd 3)$};
  \draw (-0.5,-3) node (n11) {$[3 \dd 4)$};
  \draw (0.5,-3) node (n12) {$[4 \dd 5)$};
  \draw (1.5,-3) node (n13) {$[5 \dd 6)$};
  \draw (2.5,-3) node[ellipse,thick,draw] (n14) {$[6 \dd 7)$};
  \draw (3.5,-3) node (n15) {$[7 \dd 8)$};

  \draw (n4) -- (n8)  (n4) -- (n9)  (n5) -- (n10)  (n5) -- (n11)  (n6) -- (n12)  (n6) -- (n13)  (n7) -- (n14)  (n7) -- (n15);
  \draw[very thick] (n1) -- (n2)  (n1) -- (n3)  (n2) -- (n4)  (n2) -- (n5)  (n3) -- (n6)  (n3) -- (n7)
        (n4) -- (n9)  (n7) -- (n14);

\end{tikzpicture}



==> _fig_itree2.tex <==
\begin{tikzpicture}[xscale=1.3]
\small
  \draw (0,0) node (n1) {$[0 \dd 8)$};

  \draw (-2,-1) node (n2) {$[0 \dd 4)$};
  \draw (2,-1) node (n3) {$[4 \dd 8)$};

  \draw (-3,-2) node (n4) {$[0 \dd 2)$};
  \draw (-1,-2) node (n5) {$[2 \dd 4)$};
  \draw (1,-2) node[ellipse,inner sep=0.02cm,thick,draw] (n6) {$[4 \dd 6)$};
  \draw (3,-2) node (n7) {$[6 \dd 8)$};

  \draw (-3.5,-3) node (n8) {$[0 \dd 1)$};
  \draw (-2.5,-3) node (n9) {$[1 \dd 2)$};
  \draw (-1.5,-3) node[ellipse,inner sep=0.02cm,thick,draw] (n10) {$[2 \dd 3)$};
  \draw (-0.5,-3) node[ellipse,inner sep=0.02cm,thick,draw] (n11) {$[3 \dd 4)$};
  \draw (0.5,-3) node[ellipse,inner sep=0.02cm,thick,draw] (n12) {$[4 \dd 5)$};
  \draw (1.5,-3) node (n13) {$[5 \dd 6)$};
  \draw (2.5,-3) node[ellipse,inner sep=0.02cm,thick,draw] (n14) {$[6 \dd 7)$};
  \draw (3.5,-3) node (n15) {$[7 \dd 8)$};

  \draw (n4) -- (n8)  (n4) -- (n9)  (n5) -- (n10)  (n5) -- (n11)  (n6) -- (n12)  (n6) -- (n13)  (n7) -- (n14)  (n7) -- (n15);
  \draw (n1) -- (n2)  (n1) -- (n3)  (n2) -- (n4)  (n2) -- (n5)  (n3) -- (n6)  (n3) -- (n7)
        (n4) -- (n9)  (n7) -- (n14);

  \draw (n1)  node[xshift=0.4cm,yshift=0.45cm] {\bf 3};
  
  \draw (n2)  node[xshift=-0.4cm,yshift=0.45cm] {\bf 2};
  \draw (n3)  node[xshift=0.4cm,yshift=0.45cm] {\bf 1};

  \draw (n4)  node[xshift=-0.4cm,yshift=0.45cm] {\bf 2};
  \draw (n5)  node[xshift=0.4cm,yshift=0.45cm] {\bf 0};
  \draw (n6)  node[xshift=-0.6cm,yshift=0.45cm] {\bf 0};
  \draw (n7)  node[xshift=0.4cm,yshift=0.45cm] {\bf 1};

  \draw (n8)  node[xshift=-0.4cm,yshift=0.45cm] {\bf 1};
  \draw (n9)  node[xshift=0.4cm,yshift=0.45cm] {\bf 1};
  \draw (n10) node[xshift=-0.6cm,yshift=0.45cm] {\bf 0};
  \draw (n11) node[xshift=0.5cm,yshift=0.45cm] {\bf 0};
  \draw (n12) node[xshift=-0.5cm,yshift=0.45cm] {\bf 0};
  \draw (n13) node[xshift=0.4cm,yshift=0.45cm] {\bf 1};
  \draw (n14) node[xshift=-0.6cm,yshift=0.45cm] {\bf 0};
  \draw (n15) node[xshift=0.4cm,yshift=0.45cm] {\bf 1};

  \draw[thick,-latex] (2.3,-1) .. controls (3.6,-1) .. (3.6,-2.6);
  \draw[thick,-latex] (3.3,-2) .. controls (3.5,-2) .. (3.5,-2.6);
  \draw[thick,-latex] (n15) to [out=300,in=240,looseness=12] (n15);
\end{tikzpicture}



==> _fig_kij.tex <==
\begin{tikzpicture}[scale=0.4]
  \foreach \x/\c in {0/b,1/a,2/c, 3/a,4/b,5/a, 6/a,7/b,8/c, 9/a,10/b,11/a, 12/a,13/b,14/a, 15/b,16/b,17/b, 18/a,19/b,20/c}{
    \draw (\x,0) node[above] {\texttt{\c}};
    \draw (\x,0) node[below] {\tiny{\x}};
  }
  \foreach \x in {2.5,8.5,11.5}{
    \draw[xshift=\x cm,yshift=0.3cm,thick] (0,0.7) .. controls (0.7,1.4) and (2.3,1.4) .. (3,0.7);
  }
  \foreach \x in {5.5,17.5}{
    \draw[xshift=\x cm,thick] (0.1,0) -- (2.9,0);
  }
  \foreach \a/\x in {0/-0.5,1/2.5,2/5.5,3/8.5,4/11.5,5/14.5,6/17.5}{
      \draw[xshift=\x cm] (1.5,2.5) node {$y_{\a}$};
  }
\end{tikzpicture}


==> _fig_ppp.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{scope}
\clip (3,0.5) rectangle (11,10);
  \foreach \x/\y/\c/\g in {9/9/1/right, 8/8/2/right, 7/7/3/right,9/7/12/right, 6/6/4/right,9/6/13/right,10/6/15/right, 5/5/5/right, 7/5/7/right,
    4/4/6/right,8/4/8/right, 7/3/11/right, 9/3/9/right,
    9/5/14/right, 10/2/10/right,
  }{
    \filldraw (\x,\y) circle (0.1cm);
    \draw (\x,\y) node[ \g ] {\small \c};
  }
  \draw (9,9) -- (4,4)  (8,8) -- (9,7) -- (9,5)  (9,7) -- (10,6)  (6,6) -- (10,2)  (8,4) -- (7,3);
\end{scope}

  \draw[very thick,xshift=-0.35cm,rounded corners,-latex] (9.2,9.2) -- (4,4);
  \draw[densely dotted,very thick,xshift=-0.7cm,rounded corners,-latex] (8.3,8.3) -- (6,6) -- (10.3,1.7);
  \draw[densely dashed,very thick,xshift=0.5cm,rounded corners,-latex] (8.8,8.8) -- (8,8) -- (8.3,7.7) -- (8.3,5);

  \draw (7,1) node {$T$};

\begin{scope}[xshift=10cm,yshift=-1cm]
\clip (3,1.5) rectangle (13,11);
  \foreach \x/\y/\c/\g in {
    10/10/1/above, 10/9/2/below, 8/8/3/right,12/8/11/left, 8/7/4/right,12/7/12/left, 8/6/5/right,12/6/13/left, 8/5/6/right,12/5/14/left, 8/4/7/right,9/6/9/right, 8/3/8/right,7/4/10/right,
  }{
    \filldraw (\x,\y) circle (0.1cm);
    \draw (\x,\y) node[ \g ] {\small \c};
  }
  \draw (10,10) -- (10,9) -- (8,8) -- (8,3)  (8,7) -- (9,6)  (8,5) -- (7,4)  (10,9) -- (12,8) -- (12,5);

  \draw[very thick,xshift=0.7cm,rounded corners,-latex] (8,3) -- (8,8);
  \draw[densely dotted,very thick,xshift=-0.5cm,yshift=0.1cm,rounded corners,-latex] (7,4) -- (8,5) -- (8,8) -- (10,9) -- (10,10);
  \draw[densely dashed,very thick,xshift=0.5cm,yshift=0.1cm,rounded corners,-latex] (12,5.8) -- (12,8) -- (10,9) -- (10,10);
  \draw (9.5,2) node {$T'$};
\end{scope}

\end{tikzpicture}


==> _fig_ppp1.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{scope}
\clip (3,0.5) rectangle (11,10);
  \foreach \x/\y/\c/\g in {9/9/1/right, 8/8/2/right, 7/7/3/right,9/7/12/right, 6/6/4/right,9/6/13/right,10/6/15/right, 5/5/5/right, 7/5/7/right,
    4/4/6/right,8/4/8/right, 7/3/11/right, 9/3/9/right,
    9/5/14/right, 10/2/10/right,
  }{
    \filldraw (\x,\y) circle (0.1cm);
    \draw (\x,\y) node[ \g ] {\small \c};
  }
  \draw[very thick] (9,9) -- (4,4)  (9,7) -- (9,5)  (7,5) -- (10,2);
  \draw[thin] (8,8) -- (10,6)  (6,6) -- (7,5)  (8,4) -- (7,3);
\end{scope}

  \draw[densely dotted,very thick,xshift=-0.7cm,rounded corners,-latex] (8.3,8.3) -- (6,6) -- (10.3,1.7);
  \begin{scope}[xshift=7.1cm,yshift=7.8cm]
    \filldraw[white] (-0.15,-0.15) rectangle (0.15,0.15);
    \draw[very thick,white!60!black] (0.2,-0.2) -- (-0.2,0.2);
  \end{scope}

  \begin{scope}[xshift=6.2cm,yshift=5cm]
    \filldraw[white] (-0.15,-0.15) rectangle (0.15,0.15);
    \draw[very thick,white!60!black] (-0.2,-0.2) -- (0.2,0.2);
  \end{scope}

  \begin{scope}[xshift=8.2cm,yshift=3cm]
    \filldraw[white] (-0.15,-0.15) rectangle (0.15,0.15);
    \draw[very thick,white!60!black] (-0.2,-0.2) -- (0.2,0.2);
  \end{scope}

  \draw (7,1) node {$T$};

\begin{scope}[xshift=10cm,yshift=-1cm]
\clip (3,1.5) rectangle (13,11);
  \foreach \x/\y/\c/\g in {
    10/10/1/above, 10/9/2/below, 12/8/11/right, 8/7/4/right,12/7/12/left, 8/6/5/right,12/6/13/left, 8/5/6/right,12/5/14/left, 8/4/7/right,9/6/9/right, 8/3/8/right,7/4/10/right,
  }{
    \filldraw (\x,\y) circle (0.1cm);
    \draw (\x,\y) node[ \g ] {\small \c};
  }
  \foreach \x/\y/\c in {
    8/8/3
  }{
    \filldraw (\x,\y) circle (0.1cm);
    \draw (\x,\y) node[below right=-0.05cm] {\small \c};
  }

  \draw[very thick] (10,10) -- (10,9)  (8,8) -- (8,3)  (10,9) -- (12,8) -- (12,5);
  \draw[thin] (8,7) -- (9,6)  (10,9) -- (8,8)  (8,5) -- (7,4);

  \draw[densely dotted,very thick,xshift=-0.5cm,yshift=0.1cm,rounded corners,-latex] (7,4) -- (8,5) -- (8,8) -- (10,9) -- (10,10);

  \begin{scope}[xshift=7cm,yshift=4.6cm]
    \filldraw[white] (-0.15,-0.15) rectangle (0.15,0.15);
    \draw[very thick,white!60!black] (0.2,-0.2) -- (-0.2,0.2);
  \end{scope}

  \begin{scope}[xshift=7.5cm,yshift=6.5cm]
    \filldraw[white] (-0.15,-0.15) rectangle (0.15,0.15);
    \draw[very thick,white!60!black] (-0.2,0) -- (0.2,0);
  \end{scope}

  \begin{scope}[xshift=8.5cm,yshift=8.6cm]
    \filldraw[white] (-0.15,-0.15) rectangle (0.15,0.15);
    \draw[very thick,white!60!black] (-0.13,0.26) -- (0.13,-0.26);
  \end{scope}


  \draw (9.5,2) node {$T'$};
\end{scope}

\end{tikzpicture}


==> _fig_q_cut.tex <==
\begin{tikzpicture}[scale=0.5]
{\footnotesize
  \foreach \x/\w in {0/1,3/2,6/3,9/4}{
    \draw[xshift=\x cm,thick] (0,0) .. controls (0.7,0.7) and (2.3,0.7) .. node[above] {$y_\w$} (3,0);
  }

  \draw[xshift=12cm,thick] (0,0) .. controls (0.7,0.7) and (2.3,0.7) .. node[above] {$y_5=y_1$} (3,0);
  \foreach \x/\y/\w in {7/-0.5/1,10/-0.5/2,1/-1.2/3,4/-1.2/4}{
    \draw[xshift=\x cm,yshift=\y cm] (0,0) .. controls (0.7,-0.7) and (2.3,-0.7) .. node[below] {$x_\w$} (3,0);
  }
  \draw[thick] (7,-0.6) -- (7,-0.4)  (7,-0.5) -- (12,-0.5)  (0,-1.2) -- (7,-1.2)  (7,-1.1) -- (7,-1.3);
}
\end{tikzpicture}



==> _fig_sq1.5.tex <==
%rysuje arc dlugosci #2
\begin{tikzpicture}
  \input{WR}
  \begin{scope}
    \clip (-0.4,-0.55) rectangle (7.1,1);
    \begin{scope}[yshift=-0.25cm,xshift=-0.25cm]
      \fill[lightgray] (0.9,0) rectangle (1.9,0.35);
      \fill[lightgray] (3.9,0) rectangle (4.9,0.35);
      \draw (0.9,0) rectangle (4.9,0.35);
      \foreach \x in {1.9,2.9,3.9}{\draw (\x,0) -- (\x,0.35);}
    \end{scope}
    \begin{scope}[yshift=-0.3cm]
      \draw (-0.25,0) node[above] {\texttt{b}};
      \foreach \x in {0,1.5,...,6}{
        \foreach \y/\c in {0/a,0.25/b,0.5/b,0.75/a,1/c,1.25/a}{
          \draw[xshift=\x cm] (\y,0) node[above] {\texttt{\c}};
        }
      }
    \end{scope}
    \foreach \x in {-0.1,2.9,5.9}{\myarc{\x,0.15}{3}{}}
    \foreach \x in {-0.1,1.4,...,5.9}{\tyarc{\x,-0.3}{1.5}{}}
  \end{scope}
  \draw (7.25,-0.3) node[above] {\texttt{c}};
\end{tikzpicture}


==> _fig_sq1.tex <==
%rysuje arc dlugosci #2
\begin{tikzpicture}[scale=0.8]
  \input{WR}
  \edef\small{3}
  \edef\big{2 * \small}
  \edef\margin{1}
  \edef\marginA{0.9}
  \edef\marginY{-0.5}
  \draw[-] (0,0) -- ($(2 * \small + \big + 2 * \margin ,0)$);
  \edef\cur{\margin}

  \myarc{\cur,0}{\small}{u}
  \pgfmathparse{\cur + \marginA}
  \edef\nA{\pgfmathresult}
  \rect{\nA,0} 
  \darrow{\nA, \marginY}{\h * 4}{d}
  \add{\nA}{\h * 4}

  \add{\cur}{\small}
  %\pgfmathparse{\cur + \small}
  %\edef\cur{\pgfmathresult}

  \myarc{\cur,0}{\big}{v}
  \add{\cur}{\big}
  \myarc{\cur,0}{\small}{u}

  \pgfmathparse{\cur + \marginA}
  \edef\nB{\pgfmathresult}
  \rect{\nB,0}
  \darrow{\nB, \marginY}{\h * 4}{d}

  \pgfmathparse{\nB - \nA}
  \edef\nB{\pgfmathresult}
  \darrow{\nA, \marginY}{\nB}{q \cdot d}
\end{tikzpicture}


==> _fig_sq2.tex <==
\begin{tikzpicture}[scale=0.8]
  \input{WR}
  \def\small{3}
  \def\big{2 * \small}
  \def\margin{1}
  \def\marginA{0.9}
  \def\marginY{-0.5}
  \draw[-] (0,0) -- ($(2 * \small + \big + 2 * \margin ,0)$);
  \edef\cur{\margin}

  \edef\curX{ \cur }
  \edef\curY{ -\h }
  \foreach \idx in {1,...,4}{
    \draw[fill=lightgray] (\curX, \curY) rectangle ++(\small - 3 * \h, \h);
    \draw[fill=black] (\curX, 0) circle[radius=2pt];
    \ifnum \idx=4 
      \draw[latex-latex] (\curX, \curY - 1.5 * \h) to node[above=-1pt]{$d$} ++ (\small - 3 * \h, 0);
    \fi
    \addB{\curX}{\h}
    \addB{\curY}{-\h}
  }

  \myarc{\cur,0}{\small}{u}

  \pgfmathparse{\cur + \marginA}
  \edef\nA{\pgfmathresult}
  \add{\nA}{\h * 4}

  \add{\cur}{\small}
  \myarc{\cur,0}{\big}{v}

  \add{\cur}{\big}
  \myarc{\cur,0}{\small}{u}

  \pgfmathparse{\cur + \marginA}
  \edef\nB{\pgfmathresult}

  \pgfmathparse{\nB - \nA}
  \edef\nB{\pgfmathresult}

  \edef\curX{ \cur }
  \edef\curY{ -\h }
  \foreach \idx in {1,...,4}{
    \draw[fill=lightgray] (\curX, \curY) rectangle ++(\small - 3 * \h, \h);
    \ifnum \idx=4 
      \draw[latex-latex] (\curX, \curY - 1.5 * \h) to node[above=-1pt]{$d$} ++ (\small - 3 * \h, 0);
    \fi
    \addB{\curX}{\h}
    \addB{\curY}{-\h}
  }
\end{tikzpicture}


==> _fig_synch0.tex <==
\begin{tikzpicture}[scale=0.5]
{\footnotesize
  \foreach \x/\c in {1/a,2/b,3/a,4/a,5/b,6/c,7/a,8/b,9/a,10/a,11/b,12/c,13/a,14/b,15/a,16/a,17/b,18/c,19/a,20/d,21/d,22/d}{\draw (\x,0) node[above] {\tt\c};}
  \begin{scope}
    \clip (0,0.5) rectangle (19.2,2);
    \foreach \x in {0,6,12,18}{\draw[xshift=\x cm,yshift=0cm] (0.5,0.6) .. controls (2,1.6) and (5,1.6) .. (6.5,0.6);}
  \end{scope}
  \begin{scope}[yshift=1.2cm]
  \foreach \x/\c in {1/a,2/b,3/a,4/a,5/b,6/c,7/a,8/b,9/a,10/a,11/b,12/c}{\draw[yshift=1cm] (\x,0) node[above] {\tt{\c}};}
  \draw[xshift=0cm] (0.8,1) -- (3.2,1);
  \draw[xshift=6cm] (0.8,1) -- (3.2,1);
  \foreach \x/\c in {2/b,3/a,4/a,5/b,6/c,7/a,8/b,9/a,10/a,11/b,12/c,13/a}{\draw[yshift=1.8cm] (\x,0) node[above] {\tt\c};}
  \draw[xshift=1cm] (0.8,1.8) -- (3.2,1.8);
  \draw[xshift=7cm] (0.8,1.8) -- (3.2,1.8);
  \foreach \x/\c in {3/a,4/a,5/b,6/c,7/a,8/b,9/a,10/a,11/b,12/c,13/a,14/b}{\draw[yshift=2.6cm] (\x,0) node[above] {\tt\c};}
  \draw[xshift=2cm] (0.8,2.6) -- (3.2,2.6);
  \draw[xshift=8cm] (0.8,2.6) -- (3.2,2.6);
  \draw (16,2.1) node[right] {$\WeakPow_{4,2}^1(3,\gamma)$};
  \draw[snake=brace] (15.5,3) -- (15.5,1.2);
  \end{scope}

  \begin{scope}[yshift=4.2cm]
  \foreach \x/\c in {4/a,5/b,6/c,7/a,8/b,9/a,10/a,11/b,12/c,13/a,14/b,15/a}{\draw[yshift=1cm] (\x,0) node[above] {\tt{\c}};}
  \draw[xshift=3cm] (0.8,1) -- (3.2,1);
  \draw[xshift=9cm] (0.8,1) -- (3.2,1);
  \foreach \x/\c in {5/b,6/c,7/a,8/b,9/a,10/a,11/b,12/c,13/a,14/b,15/a,16/a}{\draw[yshift=1.8cm] (\x,0) node[above] {\tt\c};}
  \draw[xshift=4cm] (0.8,1.8) -- (3.2,1.8);
  \draw[xshift=10cm] (0.8,1.8) -- (3.2,1.8);
  \foreach \x/\c in {6/c,7/a,8/b,9/a,10/a,11/b,12/c,13/a,14/b,15/a,16/a,17/b}{\draw[yshift=2.6cm] (\x,0) node[above] {\tt\c};}
  \draw[xshift=5cm] (0.8,2.6) -- (3.2,2.6);
  \draw[xshift=11cm] (0.8,2.6) -- (3.2,2.6);
  \draw (19,2.1) node[right] {$\WeakPow_{4,2}^2(3,\gamma)$};
  \draw[snake=brace] (18.5,3) -- (18.5,1.2);
  \end{scope}

  \begin{scope}[yshift=7.2cm]
  \foreach \x/\c in {7/a,8/b,9/a,10/a,11/b,12/c,13/a,14/b,15/a,16/a,17/b,18/c}{\draw[yshift=1cm] (\x,0) node[above] {\tt{\c}};}
  \draw[xshift=6cm] (0.8,1) -- (3.2,1);
  \draw[xshift=12cm] (0.8,1) -- (3.2,1);
  \foreach \x/\c in {8/b,9/a,10/a,11/b,12/c,13/a,14/b,15/a,16/a,17/b,18/c,19/a}{\draw[yshift=1.8cm] (\x,0) node[above] {\tt\c};}
  \draw[xshift=7cm] (0.8,1.8) -- (3.2,1.8);
  \draw[xshift=13cm] (0.8,1.8) -- (3.2,1.8);
  \draw (5,1.8) node[left] {$\WeakPow_{4,2}^3(3,\gamma)$};
  \draw[snake=brace] (5.5,1.2) -- (5.5,2.4);
  \end{scope}

  \begin{scope}[yshift=9.6cm]
  \foreach \x/\c in {9/a,10/a,11/b,12/c,13/a,14/b,15/a,16/a,17/b,18/c,19/a,20/d}{\draw[yshift=1cm] (\x,0) node[above] {\tt{\c}};}
  \draw[xshift=8cm] (0.8,1) -- (3.2,1);
  \draw[xshift=14cm] (0.8,1) -- (3.2,1);
  \foreach \x/\c in {10/a,11/b,12/c,13/a,14/b,15/a,16/a,17/b,18/c,19/a,20/d,21/d}{\draw[yshift=1.8cm] (\x,0) node[above] {\tt\c};}
  \draw[xshift=9cm] (0.8,1.8) -- (3.2,1.8);
  \draw[xshift=15cm] (0.8,1.8) -- (3.2,1.8);
  \foreach \x/\c in {11/b,12/c,13/a,14/b,15/a,16/a,17/b,18/c,19/a,20/d,21/d,22/d}{\draw[yshift=2.6cm] (\x,0) node[above] {\tt\c};}
  \draw[xshift=10cm] (0.8,2.6) -- (3.2,2.6);
  \draw[xshift=116cm] (0.8,2.6) -- (3.2,2.6);
  \draw (7,2.1) node[left] {$\WeakPow_{4,2}^4(3,\gamma)$};
  \draw[snake=brace] (7.5,1.2) -- (7.5,3);
  \end{scope}

}
\end{tikzpicture}


==> _fig_weak_pow_ex.tex <==
\begin{tikzpicture}[scale=0.35]
{\footnotesize
  \foreach \x/\c in {1/c,2/c,3/c,4/a,5/b,6/a,7/b,8/a,9/c,10/b,11/a,12/b,13/b,14/a,15/c,16/b}{\draw (\x,0) node[above] {\tt\c};}
  \begin{scope}
    \clip (3.5,0.5) rectangle (8.5,2);
    \foreach \x in {0,2,4}{\draw[xshift=\x cm,yshift=0.2cm] (3.5,0.6) .. controls (4.2,1.6) and (4.8,1.6) .. (5.5,0.6);}
  \end{scope}
  \begin{scope}[yshift=1.7cm]
  \foreach \x/\c in {1/*,2/*,3/*,4/*,5/b,6/a,7/b,8/a}{\draw[yshift=1cm] (\x,0) node[above] {\tt{\c}};}
  \foreach \x/\c in {2/*,3/*,4/a,5/b,6/a,7/b,8/*,9/*}{\draw[yshift=1.8cm] (\x,0) node[above] {\tt\c};}
  \foreach \x/\c in {3/*,4/*,5/b,6/a,7/b,8/a,9/*,10/*}{\draw[yshift=2.6cm] (\x,0) node[above] {\tt\c};}
  \foreach \x/\c in {4/a,5/b,6/a,7/b,8/*,9/*,10/*,11/*}{\draw[yshift=3.4cm] (\x,0) node[above] {\tt\c};}
  \foreach \x/\c in {5/b,6/a,7/b,8/a,9/*,10/*,11/*,12/*}{\draw[yshift=4.2cm] (\x,0) node[above] {\tt\c};}
  \end{scope}
  \foreach \x/\c in {6/a,7/b,8/a,9/c,10/b,11/a,12/b,13/b}{\draw[yshift=1.6cm] (\x,0) node[above] {\bf \c};}
  \draw (3,2.25) node[left] {\bf antipower};
  \draw[very thick,-latex] (3.5,2.25) -- (5.5,2.25);
  \begin{scope}[yshift=0.2cm]
  \draw (6.5,0) .. controls (7.5,-1.5) and (9.5,-1.5) .. (10.5,0);
  \draw (10.5,0) .. controls (11.2,-1) and (11.8,-1) .. (12.5,0);
  \draw[xshift=6cm] (6.5,0) .. controls (7.5,-1.5) and (9.5,-1.5) .. (10.5,0);
  \end{scope}
  \begin{scope}[yshift=-1.3cm]
  \foreach \x/\c in {7/b,8/a,9/*,10/*,11/*,12/*,13/b,14/a}{\draw[yshift=-1cm] (\x,0) node[above] {\tt\c};}
  \foreach \x/\c in {8/a,9/c,10/*,11/*,12/*,13/*,14/a,15/c}{\draw[yshift=-1.8cm] (\x,0) node[above] {\tt\c};}
  \foreach \x/\c in {9/c,10/b,11/*,12/*,13/*,14/*,15/c,16/b}{\draw[yshift=-2.6cm] (\x,0) node[above] {\tt\c};}
  \end{scope}

  \begin{scope}[xshift=16cm,yshift=2cm]
  \foreach \x/\c in {1/c,2/c,3/c,4/a,5/b,6/a,7/b,8/a,9/c,10/b,11/a,12/b,13/b,14/a,15/c,16/b}{\draw (\x,0) node[above] {\tt\c};}
  \begin{scope}[yshift=0.2cm]
  \draw (6.5,0) .. controls (7.5,-1.5) and (9.5,-1.5) .. (10.5,0);
  \draw (10.5,0) .. controls (11.2,-1) and (11.8,-1) .. (12.5,0);
  \draw[xshift=6cm] (6.5,0) .. controls (7.5,-1.5) and (9.5,-1.5) .. (10.5,0);
  \end{scope}
  \foreach \x/\c in {4/*,5/*,6/*,7/b,8/a,9/c,10/*,11/*,12/*,13/b,14/a,15/c}{\draw[yshift=-2.3cm] (\x,0) node[above] {\tt\c};}
  \foreach \x/\c in {5/*,6/*,7/*,8/a,9/c,10/b,11/*,12/*,13/*,14/a,15/c,16/b}{\draw[yshift=-3.1cm] (\x,0) node[above] {\tt\c};}
  \end{scope}
  }
\end{tikzpicture}



==> _figstrip.tex <==
\newcommand{\strip}[1]{
  \begin{tikzpicture}[scale=\scaleDown, every node/.style={scale=\scaleDown}]
    \foreach \idx [count=\ix] in {#1}{
      \draw grid(\ix, 1);
    }
    
    \draw grid(3, 1)
    \foreach \idx [count=\ix] in {#1}{
      ({0.5 + \ix - 1}, {0.5}) node{\idx}
    };
  \end{tikzpicture}
}


==> _lemma2a.tex <==
\newcommand{\getx}[1]{
mod(#1, 5)
}%
\newcommand{\gety}[1]{
5 - div(#1, 5)
}%
\def\d{3}%
\begin{tikzpicture}[scale=\scaleDown, every node/.style={scale=\scaleDown}]
  \foreach \idx in {6, 11, ..., 21}{
    \foreach \cur in {1,..., \d}{
      \def\a{\getx{\idx + \cur - 1}}
      \def\b{\gety{\idx + \cur - 1}}
      \fill[fill=gray, fill opacity=0.5] ({\a}, {\b}) rectangle ({\a + 1}, {\b + 1});
    }
    \def\a{\getx{\idx}}
    \def\b{\gety{\idx}}
    \def\a{\getx{\idx + \d - 1}}
    \def\b{\gety{\idx + \d - 1}}
  };
  \draw[dotted] grid(5,6)
  \foreach \l in{0,...,27}{
    ({\getx{\l} + 0.5},{\gety{\l} + 0.5}) node{\l}
  };
    \def\xa{\getx{6}}
    \def\ya{\gety{6}}
    \def\xb{\getx{23}}
    \def\yb{\gety{23}}
  \draw [ultra thick] ({\xa}, {\ya + 1}) rectangle ({\xb + 1}, {\yb});
\end{tikzpicture}

==> _lemma2b.tex <==
\documentclass[tikz,border=7mm]{standalone}
\begin{document}
\newcommand{\getx}[1]{
	mod(#1, 5)
}%
\newcommand{\gety}[1]{
	5 - div(#1, 5)
}%
\def\d{3}%
\begin{tikzpicture}[scale=\scaleDown, every node/.style={scale=\scaleDown}]
  
  \foreach \idx in {9, 14, 19}{
    \foreach \cur in {1,..., \d}{
      \def\a{\getx{\idx + \cur - 1}}
      \def\b{\gety{\idx + \cur - 1}}
      %\draw[thick] ({\a}, {\b}) -- ({\a + 1}, {\b});
      %\draw[thick] ({\a}, {\b + 1}) -- ({\a + 1}, {\b + 1});
      \fill[fill=gray, fill opacity=0.5] ({\a}, {\b}) rectangle ({\a + 1}, {\b + 1});
    }
    \def\a{\getx{\idx}}
    \def\b{\gety{\idx}}
    %\draw[thick] ({\a}, {\b}) -- ({\a}, {\b + 1});
    \def\a{\getx{\idx + \d - 1}}
    \def\b{\gety{\idx + \d - 1}}
    %\draw[thick] ({\a + 1}, {\b}) -- ({\a + 1}, {\b + 1});
  };
  \draw[dotted] grid(5,6)
  \foreach \l in{0,...,27}{
    ({\getx{\l} + 0.5},{\gety{\l} + 0.5}) node{\l}
  };
    \def\xa{\getx{9}}
    \def\ya{\gety{9}}
    \def\xb{\getx{19}}
    \def\yb{\gety{19}}
  \draw [ultra thick] ({\xa}, {\ya + 1}) rectangle ({\xb + 1}, {\yb});
    \def\xa{\getx{10}}
    \def\ya{\gety{10}}
    \def\xb{\getx{21}}
    \def\yb{\gety{21}}
  \draw [ultra thick] ({\xa}, {\ya + 1}) rectangle ({\xb + 1}, {\yb});

\end{tikzpicture}
\end{document}


==> _lemma2c.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\newcommand{\getx}[1]{
	mod(#1, 5)
}%
\newcommand{\gety}[1]{
	5 - div(#1, 5)
}%
\def\d{8}%
\begin{tikzpicture}[scale=\scaleDown, every node/.style={scale=\scaleDown}]
  
  \foreach \idx in {8, 13}{
    \foreach \cur in {1,..., \d}{
      \def\a{\getx{\idx + \cur - 1}}
      \def\b{\gety{\idx + \cur - 1}}
      %\draw[thick] ({\a}, {\b}) -- ({\a + 1}, {\b});
      %\draw[thick] ({\a}, {\b + 1}) -- ({\a + 1}, {\b + 1});
      \fill[fill=gray, fill opacity=0.5] ({\a}, {\b}) rectangle ({\a + 1}, {\b + 1});
    }
    \def\a{\getx{\idx}}
    \def\b{\gety{\idx}}
    %\draw[thick] ({\a}, {\b}) -- ({\a}, {\b + 1});
    \def\a{\getx{\idx + \d - 1}}
    \def\b{\gety{\idx + \d - 1}}
    %\draw[thick] ({\a + 1}, {\b}) -- ({\a + 1}, {\b + 1});
  };
  \draw[dotted] grid(5,6)
  \foreach \l in{0,...,27}{
    ({\getx{\l} + 0.5},{\gety{\l} + 0.5}) node{\l}
  };
    \def\xa{\getx{8}}
    \def\ya{\gety{8}}
    \def\xb{\getx{9}}
    \def\yb{\gety{9}}
  \draw [ultra thick] ({\xa}, {\ya + 1}) rectangle ({\xb + 1}, {\yb});
    \def\xa{\getx{10}}
    \def\ya{\gety{10}}
    \def\xb{\getx{19}}
    \def\yb{\gety{19}}
  \draw [ultra thick] ({\xa}, {\ya + 1}) rectangle ({\xb + 1}, {\yb});
    \def\xa{\getx{20}}
    \def\ya{\gety{20}}
    \def\xb{\getx{20}}
    \def\yb{\gety{20}}
  \draw [ultra thick] ({\xa}, {\ya + 1}) rectangle ({\xb + 1}, {\yb});

\end{tikzpicture}
\end{document}


==> _lemma2d.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\newcommand{\getx}[1]{
	mod(#1, 5)
}%
\newcommand{\gety}[1]{
	5 - div(#1, 5)
}%
\def\d{3}%
\begin{tikzpicture}[scale=\scaleDown, every node/.style={scale=\scaleDown}]
  
  \foreach \idx in {16, 21}{
    \foreach \cur in {1,..., \d}{
      \def\a{\getx{\idx + \cur - 1}}
      \def\b{\gety{\idx + \cur - 1}}
      %\draw[thick] ({\a}, {\b}) -- ({\a + 1}, {\b});
      %\draw[thick] ({\a}, {\b + 1}) -- ({\a + 1}, {\b + 1});
      \fill[fill=gray, fill opacity=0.5] ({\a}, {\b}) rectangle ({\a + 1}, {\b + 1});
    }
    \def\a{\getx{\idx}}
    \def\b{\gety{\idx}}
    \def\a{\getx{\idx + \d - 1}}
    \def\b{\gety{\idx + \d - 1}}
  };
  \foreach \idx in {26}{
    \foreach \cur in {1,..., 2}{
      \def\a{\getx{\idx + \cur - 1}}
      \def\b{\gety{\idx + \cur - 1}}
      %\draw[thick] ({\a}, {\b}) -- ({\a + 1}, {\b});
      %\draw[thick] ({\a}, {\b + 1}) -- ({\a + 1}, {\b + 1});
      \fill[fill=gray, fill opacity=0.5] ({\a}, {\b}) rectangle ({\a + 1}, {\b + 1});
    }
    \def\a{\getx{\idx}}
    \def\b{\gety{\idx}}
    \def\a{\getx{\idx + \d - 1}}
    \def\b{\gety{\idx + \d - 1}}
  };
  \draw[dotted] grid(5,6)
  \foreach \l in{0,...,27}{
    ({\getx{\l} + 0.5},{\gety{\l} + 0.5}) node{\l}
  };
    \def\xa{\getx{16}}
    \def\ya{\gety{16}}
    \def\xb{\getx{23}}
    \def\yb{\gety{23}}
  \draw [ultra thick] ({\xa}, {\ya + 1}) rectangle ({\xb + 1}, {\yb});
    \def\xa{\getx{26}}
    \def\ya{\gety{26}}
    \def\xb{\getx{27}}
    \def\yb{\gety{27}}
  \draw [ultra thick] ({\xa}, {\ya + 1}) rectangle ({\xb + 1}, {\yb});

\end{tikzpicture}
\end{document}

